Multicriteria Optimization and Decision Making: Principles, Algorithms and Case Studies

Real-world decision and optimization problems, often involve constraints and conflicting criteria. For example, choosing a travel method must balance speed, cost, environmental footprint, and convenience. Similarly, designing an industrial process must consider safety, environmental impact, and cost efficiency. Ideal solutions where all objectives are optimally met are rare; instead, we seek good compromises and aim to avoid lose-lose scenarios. Multicriteria optimization offers computational techniques to compute Pareto optimal solutions, aiding decision analysis and decision making. This reader offers an introduction to this topic and has been developed on the basis of the revised edition of the reader for the MSc computer science course "Multicriteria Optimization and Decision Analysis" at the Leiden Institute of Advanced Computer Science, Leiden University, The Netherlands. This course was taught annually by the first author from 2007 to 2023 as a single semester course with lectures and practicals. Our aim was to make the material accessible to MSc students who do not study mathematics as their core discipline by introducing basic numerical analysis concepts when necessary and providing numerical examples for interesting cases. The introduction is organized in a unique didactic manner developed by the authors, starting from more simple concepts such as linear programming and single-point methods, and advancing from these to more difficult concepts such as optimality conditions for nonlinear optimization and set-oriented solution algorithms. Besides, we focus on the mathematical modeling and foundations rather than on specific algorithms, though not excluding the discussion of some representative examples of solution algorithms.

==> figsource/MODAr-Lieuwe-2.1.tex <==
% MODA reader v. 10a
% Figure 2.1; Hasse diagram of subsets of {1,2,3,4} partially ordered by \subseteq
\begin{tikzpicture}[scale=1]
\node[draw, shape=circle] (v1234) at (0,0)  {$\begin{matrix}\{1, 2,\\3,4\}\end{matrix}$};
\node[draw, shape=circle] (v123) at (-3,-2) {\makebox[\fullsetwidth]{$\{1,2,3\}$}};
\node[draw, shape=circle] (v124) at (-1,-2) {\makebox[\fullsetwidth]{$\{1,2,4\}$}};
\node[draw, shape=circle] (v134) at (1,-2)  {\makebox[\fullsetwidth]{$\{1,3,4\}$}};
\node[draw, shape=circle] (v234) at (3,-2)  {\makebox[\fullsetwidth]{$\{2,3,4\}$}};
\node[draw, shape=circle] (v12) at (-5,-4)  {\makebox[\fullsetwidth]{$\{1,2\}$}};
\node[draw, shape=circle] (v13) at (-3,-4)  {\makebox[\fullsetwidth]{$\{1,3\}$}};
\node[draw, shape=circle] (v14) at (-1,-4)  {\makebox[\fullsetwidth]{$\{1,4\}$}};
\node[draw, shape=circle] (v23) at (1,-4)   {\makebox[\fullsetwidth]{$\{2,3\}$}};
\node[draw, shape=circle] (v24) at (3,-4)   {\makebox[\fullsetwidth]{$\{2,4\}$}};
\node[draw, shape=circle] (v34) at (5,-4)   {\makebox[\fullsetwidth]{$\{3,4\}$}};
\node[draw, shape=circle] (v1) at (-3,-6)   {\makebox[\fullsetwidth]{$\{1\}$}};
\node[draw, shape=circle] (v2) at (-1,-6)   {\makebox[\fullsetwidth]{$\{2\}$}};
\node[draw, shape=circle] (v3) at (1,-6)    {\makebox[\fullsetwidth]{$\{3\}$}};
\node[draw, shape=circle] (v4) at (3,-6)    {\makebox[\fullsetwidth]{$\{4\}$}};
\node[draw, shape=circle] (v0) at (0,-8)    {\makebox[\fullsetwidth]{$\emptyset$}};
\path[draw, ultra thick] (v1234) -- (v123) (v1234) -- (v124) (v1234) -- (v134) (v1234) -- (v234)
(v123) -- (v12) (v123) -- (v13) (v123) -- (v23)
(v124) -- (v12) (v124) -- (v14) (v124) -- (v24)
(v134) -- (v13) (v134) -- (v14) (v134) -- (v34)
(v234) -- (v23) (v234) -- (v24) (v234) -- (v34)
(v12) -- (v1) (v12) -- (v2) (v13) -- (v1) (v13) -- (v3)
(v14) -- (v1) (v14) -- (v4) (v23) -- (v2) (v23) -- (v3)
(v24) -- (v2) (v24) -- (v4) (v34) -- (v3) (v34) -- (v4)
(v1) -- (v0) (v2) -- (v0) (v3) -- (v0) (v4) -- (v0);
\end{tikzpicture}
%\caption{The Hasse diagram over the relation $\left(\mathcal{P}(\{1,2,3,4\}), \subseteq\right)$.}


==> figsource/MODAr-Lieuwe-2.2.tex <==
% Moda reader v. 10a
% Figure 2.2: some partially ordered sets
\begin{subfigure}{0.24\textwidth}
	\begin{tikzpicture}[scale=0.5]
	\tikzstyle{every node} = [draw, black, shape=circle];
	\path (0,2) node[draw=none] {$\leq_1$};
	\path (0,0) node (A) {$a$};
	\path (-1,-2) node (B) {$b$};
	\path (-1,-4) node (C) {$c$};
	\path (1,-2) node (D) {$d$};
	\path[draw, ultra thick] (D) -- (A) -- (B) -- (C);
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.5]
	\tikzstyle{every node} = [draw, black, shape=circle];
	\path (0,2) node[draw=none] {$\leq_2$};
	\path (0,0) node (A) {$c$};
	\path (-1,-2) node (B) {$b$};
	\path (-1,-4) node (C) {$a$};
	\path (1,-2) node (D) {$d$};
	\path[draw, ultra thick] (D) -- (A) -- (B) -- (C);
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.5]
	\tikzstyle{every node} = [draw, black, shape=circle];
	\path (0,2) node[draw=none] {$\leq_3$};
	\path (0,0) node (A) {$a$};
	\path (0,-2) node (B) {$b$};
	\path (0,-4) node (C) {$c$};
	\path (0,-6) node (D) {$d$};
	\path[draw, ultra thick] (A) -- (B) -- (C) -- (D);
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.24\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.5]
	\tikzstyle{every node} = [draw, black, shape=circle];
	\path (0,2) node[draw=none] {$\leq_4$};
	\path (0,0)  node (A) {$a$};
	\path (0,-2) node (B) {$c$};
	\path (0,-4) node (C) {$b$};
	\path (0,-6) node (D) {$d$};
	\path[draw, ultra thick] (A) -- (B) -- (C) -- (D);
	\end{tikzpicture}
\end{subfigure}	

==> figsource/MODAr-Lieuwe-2.3.tex <==
% MODA reader v. 10a

\begin{subfigure}{0.45\textwidth}
	\begin{tikzpicture}
	% Draw axis
	\draw[thick, color=black!22, dotted, step=1cm] (-1,-1) grid (5,4);
	\draw[thick, ->] (-1,0) -- (5.25,0) node[right] {$f_1$};
	\draw[thick, ->] (0,-1) -- (0,4.25) node [above] {$f_2$};
	
	\fill [opacity=0.3, gray]
	(1,1) -- (5,1) -- (5,4) -- (1,4) -- cycle;
	
	\draw[ultra thick, blue, ->] (1,1) -- (5.25,1);
	\draw[ultra thick, blue, ->] (1,1) -- (1,4.25);
	
	%	\draw[fill=white, color=black] (1,1) circle (0.5cm);
	\path (1,1) node[draw, shape=circle, color=blue, fill=white, text=black] {$x_1$};
	\path (3,2) node[draw, shape=circle, color=blue, fill=white, text=black] {$x_2$};
	
	\node[anchor=west] at (1.5,3.5) {Dominated space};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
	\begin{tikzpicture}
	% Draw axis
	\draw[thick, color=black!22, dotted, step=1cm] (-1,-1) grid (5,4);
	\draw[thick, ->] (-1,0) -- (5.25,0) node[right] {$f_1$};
	\draw[thick, ->] (0,-1) -- (0,4.25) node [above] {$f_2$};
	
	\fill [opacity=0.3,gray]
	(1,4) -- (1,3) -- (2,3) -- (2,2) -- (4,2) -- (4,1) -- (5,1) -- (5,4) -- cycle;
	
	\path (1,3) node[draw, shape=circle, color=blue, fill=white, text=black] (x1) {$x_1$};
	\path (2,2) node[draw, shape=circle, color=blue, fill=white, text=black] (x2) {$x_2$};
	\path (4,1) node[draw, shape=circle, color=blue, fill=white, text=black] (x3) {$x_3$};
	\path (4.5,2.5) node[draw, shape=circle, color=blue, fill=white, text=black] {$x_4$};
	
	\draw[ultra thick, blue, ->] (x1) -- (1,4.25);
	\draw[ultra thick, blue] (x1) -- (2,3);
	\draw[ultra thick, blue] (2,3) -- (x2);
	\draw[ultra thick, blue] (x2) -- (4,2);
	\draw[ultra thick, blue] (4,2) -- (x3);
	\draw[ultra thick, blue, ->] (x3) -- (5.25,1);
	
	\node[anchor=west] at (1.5,3.5) {Dominated space};
	\end{tikzpicture}
\end{subfigure}

==> figsource/MODAr-Lieuwe-2.4.tex <==
% MODA reader v. 10a
% Figure 2.4: dominance cone
% TODO: make this diagram correspond to example 2.7
\begin{tikzpicture}
	\draw[thick, color=black!22, dotted, step=1cm] (-1,-1) grid (5,4);
%	Standard axes template
	\draw[thick, ->] (-1,0) -- (5.25,0) node[right] {$f_1$};
	\draw[thick, ->] (0,-1) -- (0,4.25) node [above] {$f_2$};
	\foreach \i in {1, 2} {
		\node[anchor=north] at (\i, 0) {$\i$};
		\node[anchor=east] at (0, \i) {$\i$};
	}
	\node[anchor=north east] at (0,0) {$(0,0)$};
	\fill [opacity=0.3, gray]
	(0,0) -- (4,2) -- (4,4) -- (2,4) -- cycle;
	\draw[ultra thick, blue, ->] (0,0) -- (2,1);
	\draw[ultra thick, dashed, blue] (2.2,1.1) -- (4,2);
	
	\draw[ultra thick, blue, ->] (0,0) -- (1,2);
	\draw[ultra thick, dashed, blue] (1.1,2.2) -- (2,4);
	
	\draw[ultra thick, dashed, gray] (2,4) -- (4,4);
	\draw[ultra thick, dashed, gray] (4,2) -- (4,4);
	
\end{tikzpicture}

==> figsource/MODAr-Lieuwe-3.1.tex <==
% MODA reader v. 10a
% Fig 3.1: binland landscape

\begin{tikzpicture}[scale=1]
\node[draw, shape=circle] (v1234) at (0,0)  {$1111$};
\node[draw, shape=circle] (v123) at (-3,-2) {$1110$};
\node[draw, shape=circle] (v124) at (-1,-2) {$1101$};
\node[draw, shape=circle] (v134) at (1,-2)  {$1011$};
\node[draw, shape=circle] (v234) at (3,-2)  {$0111$};
\node[draw, shape=circle] (v12) at (-5,-4)  {$1100$};
\node[draw, shape=circle] (v13) at (-3,-4)  {$1010$};
\node[draw, shape=circle] (v14) at (-1,-4)  {$1001$};
\node[draw, shape=circle] (v23) at (1,-4)   {$0110$};
\node[draw, shape=circle] (v24) at (3,-4)   {$0101$};
\node[draw, shape=circle] (v34) at (5,-4)   {$0011$};
\node[draw, shape=circle] (v1) at (-3,-6)   {$1000$};
\node[draw, shape=circle] (v2) at (-1,-6)   {$0100$};
\node[draw, shape=circle] (v3) at (1,-6)    {$0010$};
\node[draw, shape=circle] (v4) at (3,-6)    {$0001$};
\node[draw, shape=circle] (v0) at (0,-8)    {$0000$};
\path[draw, ultra thick] (v1234) -> (v123) (v1234) -- (v124) (v1234) -- (v134) (v1234) -- (v234)
(v123) -- (v12) (v123) -- (v13) (v123) -- (v23)
(v124) -- (v12) (v124) -- (v14) (v124) -- (v24)
(v134) -- (v13) (v134) -- (v14) (v134) -- (v34)
(v234) -- (v23) (v234) -- (v24) (v234) -- (v34)
(v12) -- (v1) (v12) -- (v2) (v13) -- (v1) (v13) -- (v3)
(v14) -- (v1) (v14) -- (v4) (v23) -- (v2) (v23) -- (v3)
(v24) -- (v2) (v24) -- (v4) (v34) -- (v3) (v34) -- (v4)
(v1) -- (v0) (v2) -- (v0) (v3) -- (v0) (v4) -- (v0);
\end{tikzpicture}

==> figsource/MODAr-Lieuwe-3.4.tex <==
% MODA reader v. 10a
% Figure 3.4: ideal points, nadir points, minima and maxima

\begin{tikzpicture}
	\draw[thick, color=black!22, dotted, step=1cm] (-1,-1) grid (5,4);
%	Standard axes template
	\draw[thick, ->] (-1,0) -- (5.25,0) node[right] {$f_1$};
	\draw[thick, ->] (0,-1) -- (0,4.25) node[above] {$f_2$};
	\path[ultra thick, draw=blue, fill=gray, fill opacity=0.3] (0.5,2.5) -- (2,2) -- (2.5,0.5)	-- (3.5,1) arc (-60:0:2cm) -- (2,3.5) -- cycle;
	
	
	\path[draw=blue, text=black] (0.5,0.5) node[draw, shape=circle] (minimum) {$\underbar{y}$};
	\path[draw=blue, text=black] (4.5,3.5) node[draw, shape=circle] (maximum) {$\overline{y}$};
	\draw[white, fill=white] (2.5,2.5) circle (0.35cm);
	\path[draw=blue, text=black, fill=white] (2.5,2.5) node[draw, shape=circle] (nadir)   {$N$};
	\path[draw=blue, dashed] (0.5,2.5) -- (minimum) -- (2.5,0.5);
	\path[draw=blue, dashed] (2,3.5) -- (maximum) -- (4.5,2.75);
	\path[draw=blue, dashed] (2.5,0.5) -- (nadir) -- (0.5,2.5);
	\node[anchor=west] (min1text) at (3,-0.5) {minimum of $f_1$};
	\draw[blue, thick, dashed, ->] (min1text) -- (2.6,0.4);
	\node[anchor=west] (min2text) at (-1.5,3.2) {minimum of $f_2$};
	\draw[blue, thick, dashed, ->]   (min2text) -- (0.5,2.6);
	\node[anchor=west] (fstext) at (5,1.5) {Feasible objective space};
	\draw[blue, thick, dashed, ->] (fstext) -- (3,1.5);
\end{tikzpicture}
